Parallel matching-based AMG preconditioners for elliptic equations discretized by IgA

Isogeometric analysis (IgA) offers enhanced approximation capabilities for the discretization of elliptic boundary-value problems, yet it results in large, sparse, and increasingly ill-conditioned linear systems due to higher interconnectivity among degrees of freedom. In particular, the discretization with tensor-product B-splines or NURBS of degree $p$ on a mesh with $n$ elements per parametric direction leads to symmetric positive-definite systems of the form $K\mathbf{u} = \mathbf{F}$, where the matrix bandwidth and condition number scale unfavorably with both $p$ and spatial dimension $d$. To address the computational challenges posed by such systems, especially in three-dimensional or high-order scenarios, Krylov subspace methods with specialized preconditioners become essential. This paper investigates the efficacy of algebraic multigrid (AMG) preconditioners tailored for IgA-based discretizations, with a focus on performance in modern high-performance computing (HPC) environments. Leveraging the Parallel Sparse Computation Toolkit (PSCToolkit), we explore distributed-memory and GPU-accelerated strategies for solving large-scale problems. The study assesses algorithmic efficiency and scalability across a range of benchmark tests. The results demonstrate that AMG preconditioners can achieve robust and scalable performance, confirming their potential as practical solvers for large IgA systems in engineering and scientific applications.

==> convergence_mpi_cubscal.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\footnotesize,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
%
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=0.5,
ymax=200,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\small},
title={$p = 3$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	1.15216\\
256	1.19071\\
128	1.64733\\
64	2.8398\\
32	5.36222\\
16	9.21073\\
8	18.6799\\
4	34.1878\\
2	67.3164\\
1	132.37\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=10,
ymax=12,
yminorticks=true,
ylabel
axis background/.style={fill=none},
title style={font=\bfseries\color{mycolor3}},
yticklabel pos=right,
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	11\\
256	11\\
128	11\\
64	11\\
32	11\\
16	11\\
8	11\\
4	11\\
2	11\\
1	11\\
};
\end{axis}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\small,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
%
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=2,
ymax=700,
ymode=log,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
%
axis background/.style={fill=white},
title style={font=\small},
title={$p = 4$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	3.91637\\
256	4.87987\\
128	7.82285\\
64	14.8386\\
32	26.8899\\
16	44.9079\\
8	82.8711\\
4	162.286\\
2	316.376\\
1	618.677\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=16,
ymax=20,
yminorticks=true,
axis background/.style={fill=none},
yticklabel pos=right,
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	18\\
256	18\\
128	19\\
64	19\\
32	18\\
16	17\\
8	17\\
4	17\\
2	17\\
1	17\\
};
\end{axis}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\small,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=2,
ymax=300,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\small},
title={$p = 5$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	3.27363\\
256	3.40639\\
128	3.88562\\
64	6.30663\\
32	10.7437\\
16	18.7867\\
8	35.1372\\
4	66.2161\\
2	122.294\\
1	242.847\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=22,
ymax=28,
yminorticks=true,
axis background/.style={fill=none},
yticklabel pos=right,
%
%
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	23\\
256	26\\
128	26\\
64	26\\
32	25\\
16	26\\
8	26\\
4	26\\
2	25\\
1	25\\
};
\end{axis}

\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
x tick label style={rotate=45,font=\small},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\small},
every y tick/.append style={mycolor1},
ymin=5,
ymax=700,
ymode=log,
axis background/.style={fill=none},
%
%
title style={font=\small\color{mycolor3}},
title={$p = 6$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	8.49992\\
256	7.81247\\
128	9.75418\\
64	15.7963\\
32	28.9733\\
16	48.6326\\
8	86.5748\\
4	163.819\\
2	315.153\\
1	620.898\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
x tick label style={rotate=45,font=\small},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\small},
every y tick/.append style={mycolor2},
ymin=33,
ymax=36,
axis background/.style={fill=none},
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
%
%
yticklabel pos=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	35\\
256	35\\
128	35\\
64	35\\
32	35\\
16	34\\
8	34\\
4	34\\
2	34\\
1	34\\
};
\end{axis}


\end{tikzpicture}%

==> convergence_mpi_patch.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\footnotesize,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
%
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=0.5,
ymax=110,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\small},
title={$p = 2$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	0.693995\\
256	0.693945\\
128	1.04701\\
64	1.79453\\
32	3.40724\\
16	5.98823\\
8	11.325\\
4	22.2544\\
2	43.9917\\
1	87.091\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=9,
ymax=11,
yminorticks=true,
ytick={9,10,11},
axis background/.style={fill=none},
title style={font=\bfseries\color{mycolor3}},
yticklabel pos=right,
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	10\\
256	10\\
128	10\\
64	10\\
32	10\\
16	10\\
8	10\\
4	10\\
2	10\\
1	10\\
};
\end{axis}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\small,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
%
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=1.5,
ymax=400,
ymode=log,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
%
axis background/.style={fill=white},
title style={font=\small},
title={$p = 3$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	1.94327\\
256	2.21041\\
128	3.89778\\
64	7.21018\\
32	13.818\\
16	24.148\\
8	46.6713\\
4	92.6605\\
2	183.949\\
1	359.347\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=9,
ymax=11,
yminorticks=true,
ytick={9,10,11},
axis background/.style={fill=none},
yticklabel pos=right,
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	10\\
256	10\\
128	10\\
64	10\\
32	10\\
16	10\\
8	10\\
4	10\\
2	10\\
1	10\\
};
\end{axis}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\small,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
%
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=6.5,
ymax=850,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\small},
title={$p = 4$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	6.75947\\
256	8.85094\\
128	17.2197\\
64	30.5903\\
32	59.4296\\
16	102.549\\
8	198.758\\
4	394.548\\
2	791.752\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=13,
ymax=16,
yminorticks=true,
ytick={13,14,15,16},
axis background/.style={fill=none},
yticklabel pos=right,
%
%
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	15\\
256	14\\
128	15\\
64	14\\
32	14\\
16	14\\
8	14\\
4	14\\
2	14\\
};
\end{axis}

\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
x tick label style={rotate=45,font=\small},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\small},
every y tick/.append style={mycolor1},
ymode=log,
ymin=3,
ymax=470,
ymode=log,
axis background/.style={fill=none},
%
%
title style={font=\small\color{mycolor3}},
title={$p = 5$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	3.32858\\
256	3.47113\\
128	5.03969\\
64	9.55767\\
32	16.6136\\
16	30.1514\\
8	58.8007\\
4	113.04\\
2	227.898\\
1	436.502\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
x tick label style={rotate=45,font=\small},
xminorticks=true,
%
%
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\small},
every y tick/.append style={mycolor2},
ymin=14,
ymax=16,
axis background/.style={fill=none},
ytick={14,15,16},
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
%
%
yticklabel pos=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	15\\
256	15\\
128	14\\
64	15\\
32	14\\
16	15\\
8	15\\
4	15\\
2	15\\
1	15\\
};
\end{axis}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,-0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\small,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=5,
ymax=900,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\small},
title={$p = 6$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	5.27032\\
256	5.99651\\
128	9.9437\\
64	18.1747\\
32	33.4493\\
16	56.9403\\
8	119.058\\
4	228.692\\
2	454.154\\
1	874.468\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,-0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=14,
ymax=17,
yminorticks=true,
ytick={15,16,17},
axis background/.style={fill=none},
yticklabel pos=right,
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	16\\
256	15\\
128	15\\
64	15\\
32	15\\
16	15\\
8	16\\
4	16\\
2	16\\
1	16\\
};
\end{axis}


\end{tikzpicture}%

==> convergence_mpi_ring.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor2}{rgb}{0.86667,0.32941,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\footnotesize,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
%
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=0.35,
ymax=30,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\small},
title={$p = 2$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	0.489061\\
256	0.379437\\
128	0.37472\\
64	0.553255\\
32	1.0342\\
16	1.7188\\
8	3.3278\\
4	6.27868\\
2	12.4676\\
1	24.5423\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=8.5,
ymax=9.5,
ytick={9},
yticklabels={9},
yminorticks=true,
axis background/.style={fill=none},
title style={font=\bfseries\color{mycolor3}},
yticklabel pos=right,
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	9\\
256	9\\
128	9\\
64	9\\
32	9\\
16	9\\
8	9\\
4	9\\
2	9\\
1	9\\
};
\end{axis}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\small,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
%
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=1.0,
ymax=140,
ymode=log,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
%
axis background/.style={fill=white},
title style={font=\small},
title={$p = 3$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	1.16442\\
256	1.19635\\
128	1.55532\\
64	2.80519\\
32	5.35713\\
16	9.16182\\
8	17.6221\\
4	33.9123\\
2	66.6179\\
1	131.453\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0.27\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=10.5,
ymax=11.5,
ytick={11},
yticklabels={11},
yminorticks=true,
axis background/.style={fill=none},
yticklabel pos=right,
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	11\\
256	11\\
128	11\\
64	11\\
32	11\\
16	11\\
8	11\\
4	11\\
2	11\\
1	11\\
};
\end{axis}

%
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={1,2,4,8,16,32,64,128,256,512},
xticklabel style={rotate=45,font=\small,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=3,
ymax=600,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\small},
title={$p = 4$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	3.39318\\
256	4.57579\\
128	6.58098\\
64	12.2969\\
32	25.061\\
16	40.3607\\
8	77.8622\\
4	151.282\\
2	295.48\\
1	582.9\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={},
xminorticks=true,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=15.5,
ymax=17.5,
ytick={16,17},
yticklabels={16,17},
yminorticks=true,
axis background/.style={fill=none},
yticklabel pos=right,
%
%
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	16\\
256	17\\
128	16\\
64	16\\
32	17\\
16	16\\
8	16\\
4	16\\
2	16\\
1	16\\
};
\end{axis}

\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
x tick label style={rotate=45,font=\small},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\small},
every y tick/.append style={mycolor1},
ymode=log,
ymin=9,
ymax=2100,
ymode=log,
axis background/.style={fill=none},
%
%
title style={font=\small\color{mycolor3}},
title={$p = 5$},
title style={yshift=-1em},
yticklabel pos=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
512	9.47577\\
256	13.0873\\
128	22.6291\\
64	42.2747\\
32	82.9075\\
16	137.004\\
8	272.378\\
4	529.73\\
2	1047.9\\
1	2032.64\\
};
\end{axis}
\begin{axis}[%
width=0.36\columnwidth,
height=0.196\columnwidth,
at={(0.44\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
x tick label style={rotate=45,font=\small},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\small},
every y tick/.append style={mycolor2},
ymin=26.5,
ymax=28.5,
ytick={27,28},
yticklabels={27,28},
axis background/.style={fill=none},
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
%
%
yticklabel pos=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
512	28\\
256	28\\
128	28\\
64	28\\
32	28\\
16	27\\
8	28\\
4	28\\
2	28\\
1	28\\
};
\end{axis}


\end{tikzpicture}%

==> gpu_cube.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{RGB}{118,185,0}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabel style={rotate=45,font=\footnotesize,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
ymode=log,
ymin=0.261251,
ymax=65.7121,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={Time (s)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize, at={(0.5,1.05)}, anchor=south}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
512	0.261251\\
256	0.543746\\
128	1.06254\\
64	4.81789\\
32	5.57041\\
16	6.80025\\
8	10.0268\\
4	17.1933\\
2	37.072\\
1	65.7121\\
};
\addlegendentry{MPI}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	0.392815\\
32	0.360067\\
16	0.370575\\
8	0.455907\\
4	0.557315\\
2	0.88264\\
1	1.56587\\
};
\addlegendentry{GPU - A30}

\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:512,0.261) {16};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:256,0.544) {8};
\node[above left, align=right, inner sep=0,yshift=1em, font=\color{mycolor3}]
at (axis cs:128,1.063) {4};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:64,4.818) {2};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:32,5.57) {1};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:16,6.8) {1};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:8,10.027) {1};
\node[above left, align=right, inner sep=0, yshift=-1em, font=\color{mycolor3}]
at (axis cs:4,17.193) {1};
\node[above left, align=right, inner sep=0, yshift=-1em, font=\color{mycolor3}]
at (axis cs:2,37.072) {1};
\node[above left, align=right, inner sep=0, yshift=-1em, font=\color{mycolor3}]
at (axis cs:1,65.712) {1};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:64,0.393) {16};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:32,0.36) {8};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:16,0.371) {4};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:8,0.456) {2};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:4,0.557) {1};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:2,0.883) {1};
\node[above left, align=right, inner sep=0, yshift=1em, font=\color{mycolor3}]
at (axis cs:1,1.566) {1};
\end{axis}

\end{tikzpicture}%

==> gpu_patch.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{RGB}{118,185,0}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabel style={rotate=45,font=\footnotesize,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
ymode=log,
ymin=0.393781,
ymax=184.085,
yminorticks=true,
%
%
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize, at={(0.5,1.05)}, anchor=south}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
512	0.771403\\
256	1.98783\\
128	3.64505\\
64	5.41317\\
32	10.1141\\
16	15.6049\\
8	27.9861\\
4	48.0863\\
2	110.305\\
1	184.085\\
};
\addlegendentry{MPI}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	0.393781\\
32	0.457148\\
16	0.59161\\
8	0.864615\\
4	1.36641\\
2	2.46736\\
1	4.63595\\
};
\addlegendentry{GPU - A30}

\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:512,0.771403) {16};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:256,1.98783) {8};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:128,3.64505) {4};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:64,5.41317) {2};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:32,10.1141) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:16,15.6049) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:8,27.9861) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:4,48.0863) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:2,110.305) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:1,184.085) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:64,0.393781) {16};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:32,0.457148) {8};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:16,0.59161) {4};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:8,0.864615) {2};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:4,1.36641) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:2,2.46736) {1};
\node[above, yshift=3pt, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:1,4.63595) {1};
\end{axis}
\end{tikzpicture}%

==> gpu_ring.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{RGB}{118,185,0}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabels={  1,   2,   4,   8,  16,  32,  64, 128, 256, 512},
xticklabel style={rotate=45,font=\footnotesize,anchor=east},
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={MPI Tasks},
ymode=log,
ymin=0.971237,
ymax=307.065,
yminorticks=true,
%
%
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize, at={(0.5,1.05)}, anchor=south}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
512	1.14938\\
256	2.18353\\
128	4.48546\\
64	14.7348\\
32	18.1395\\
16	26.2885\\
8	66.2324\\
4	124.075\\
2	164.072\\
1	307.065\\
};
\addlegendentry{MPI}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	0.971237\\
32	1.01694\\
16	1.07725\\
8	1.40635\\
4	2.01799\\
2	3.39436\\
1	6.23353\\
};
\addlegendentry{GPU - A30}

\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:512,1.149) {16};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:256,2.184) {8};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:128,4.485) {4};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:64,14.735) {2};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:32,18.139) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:16,26.288) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:8,66.232) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:4,124.075) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:2,164.072) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:1,307.065) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:64,0.971) {16};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:32,1.017) {8};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:16,1.077) {4};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:8,1.406) {2};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:4,2.018) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:2,3.394) {1};
\node[above, align=right, inner sep=2pt, font=\color{mycolor3}]
at (axis cs:1,6.234) {1};
\end{axis}
\end{tikzpicture}%
